A Survey on Automated Program Repair Techniques

With the rapid development and large-scale popularity of program software, modern society increasingly relies on software systems. However, the problems exposed by software have also come to the fore. Software defect has become an important factor troubling developers. In this context, Automated Program Repair (APR) techniques have emerged, aiming to automatically fix software defect problems and reduce manual debugging work. In particular, benefiting from the advances in deep learning, numerous learning-based APR techniques have emerged in recent years, which also bring new opportunities for APR research. To give researchers a quick overview of APR techniques' complete development and future opportunities, we revisit the evolution of APR techniques and discuss in depth the latest advances in APR research. In this paper, the development of APR techniques is introduced in terms of four different patch generation schemes: search-based, constraint-based, template-based, and learning-based. Moreover, we propose a uniform set of criteria to review and compare each APR tool, summarize the advantages and disadvantages of APR techniques, and discuss the current state of APR development. Furthermore, we introduce the research on the related technical areas of APR that have also provided a strong motivation to advance APR development. Finally, we analyze current challenges and future directions, especially highlighting the critical opportunities that large language models bring to APR research.

==> (inline-0) <==
\begin{tabular}{|ccccccccccccccccccc|}
\hline
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{3}{c|}{\textbf{Approach Design}} &
  \multicolumn{4}{c|}{\textbf{Repair Ability}} &
  \multicolumn{1}{c|}{\textbf{}} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{3}{c|}{\textbf{Approach Design}} &
  \multicolumn{4}{c|}{\textbf{Repair Ability}} \\ \cline{3-9} \cline{13-19} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{\textbf{APR Tool}}} &
  \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Year}}} &
  \multicolumn{1}{c|}{\textbf{CA}} &
  \multicolumn{1}{c|}{\textbf{FL}} &
  \multicolumn{1}{c|}{\textbf{EK}} &
  \multicolumn{1}{c|}{\textbf{MT}} &
  \multicolumn{1}{c|}{\textbf{ML}} &
  \multicolumn{1}{c|}{\textbf{MH}} &
  \multicolumn{1}{c|}{\textbf{MF}} &
  \multicolumn{1}{c|}{\textbf{}} &
  \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{APR Tool}}} &
  \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Year}}} &
  \multicolumn{1}{c|}{\textbf{CA}} &
  \multicolumn{1}{c|}{\textbf{FL}} &
  \multicolumn{1}{c|}{\textbf{EK}} &
  \multicolumn{1}{c|}{\textbf{MT}} &
  \multicolumn{1}{c|}{\textbf{ML}} &
  \multicolumn{1}{c|}{\textbf{MH}} &
  \textbf{MF} \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} \\ \hline
\multicolumn{19}{|c|}{\ref{sec:Search-based} Search-based} \\ \hline
\multicolumn{9}{|c|}{\ref{Repair as a Game} Repair as a Game} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{MUT-APR~\cite{77}} &
  \multicolumn{1}{c|}{2014} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Jobstmann \textit{et al.}~\cite{56}} &
  \multicolumn{1}{c|}{2005} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{CP~\cite{78}} &
  \multicolumn{1}{c|}{2015} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Griesmayer \textit{et al.}~\cite{59}} &
  \multicolumn{1}{c|}{2006} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{ARJA~\cite{47}} &
  \multicolumn{1}{c|}{2017} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{9}{|c|}{\ref{Biological Engineering} Biological Engineering} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{ARJA-e~\cite{217}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Weimer \textit{et al.}~\cite{48}} &
  \multicolumn{1}{c|}{2009} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{CapGen~\cite{83}} &
  \multicolumn{1}{c|}{2018} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Forrest \textit{et al.}~\cite{63}} &
  \multicolumn{1}{c|}{2009} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{CGenProg~\cite{84}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Weimer \textit{et al.}~\cite{68}} &
  \multicolumn{1}{c|}{2010} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{9}{c|}{\ref{Target Value Search} Target Value Search} \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Fast \textit{et al.}~\cite{69}} &
  \multicolumn{1}{c|}{2010} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{SPR~\cite{52}} &
  \multicolumn{1}{c|}{2015} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Debroy \textit{et al.}~\cite{66}} &
  \multicolumn{1}{c|}{2010} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{} &
  \multicolumn{9}{c|}{\ref{Code Similarity} Code Similarity} \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Schulte \textit{et al.}~\cite{60}} &
  \multicolumn{1}{c|}{2010} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{SCRepair~\cite{91}} &
  \multicolumn{1}{c|}{2016} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Schulte \textit{et al.}~\cite{25}} &
  \multicolumn{1}{c|}{2013} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{CRSearcher~\cite{92}} &
  \multicolumn{1}{c|}{2017} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{GenProg~\cite{62,70}} &
  \multicolumn{1}{c|}{2012} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{ssFix~\cite{82}} &
  \multicolumn{1}{c|}{2017} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{AE~\cite{71}} &
  \multicolumn{1}{c|}{2013} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{SimFix~\cite{57}} &
  \multicolumn{1}{c|}{2018} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{TrpAutoRepair~\cite{72}} &
  \multicolumn{1}{c|}{2013} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{sharpFix~\cite{88}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{RSRepair~\cite{76}} &
  \multicolumn{1}{c|}{2014} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{VarFix~\cite{90}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \hline
\multicolumn{1}{|l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
   &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} \\ \hline
\multicolumn{19}{|c|}{\ref{sec:Constraint-based} Constraint-based} \\ \hline
\multicolumn{9}{|c|}{\ref{Contract-based} Contract-based} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{Nopol~\cite{106}} &
  \multicolumn{1}{c|}{2016} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  N \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{AutoFix-E~\cite{99}} &
  \multicolumn{1}{c|}{2010} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{Angelix~\cite{112}} &
  \multicolumn{1}{c|}{2016} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{AutoFix-E2~\cite{100}} &
  \multicolumn{1}{c|}{2011} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{SOSRepair~\cite{110}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{AutoFix~\cite{101}} &
  \multicolumn{1}{c|}{2014} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{9}{c|}{\ref{Combination of Syntactic and Semantic Approaches} Combination of Syntactic and Semantic Approaches} \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{JAID~\cite{102,103}} &
  \multicolumn{1}{c|}{2017} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{S3~\cite{114}} &
  \multicolumn{1}{c|}{2017} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{9}{|c|}{\ref{Constraint Solvers} Constraint Solvers} &
  \multicolumn{1}{c|}{} &
  \multicolumn{9}{c|}{\ref{New formal specifications} New Formal Specifications} \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{SemFix~\cite{98}} &
  \multicolumn{1}{c|}{2013} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{FootPatch~\cite{119}} &
  \multicolumn{1}{c|}{2018} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{DirectFix~\cite{21}} &
  \multicolumn{1}{c|}{2015} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{Maple~\cite{122}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{SearchRepair~\cite{89}} &
  \multicolumn{1}{c|}{2015} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{ExtractFix~\cite{196}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \hline
\multicolumn{1}{|l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
   &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} \\ \hline
\multicolumn{19}{|c|}{\ref{sec:Template-based} Template-based} \\ \hline
\multicolumn{9}{|c|}{\ref{sec:Manually Extracted Templates} Manually Extracted Templates} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{AVATAR~\cite{129}} &
  \multicolumn{1}{c|}{2018} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{PAR~\cite{73}} &
  \multicolumn{1}{c|}{2013} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{SOFix~\cite{132}} &
  \multicolumn{1}{c|}{2018} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  N \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{relifix~\cite{128}} &
  \multicolumn{1}{c|}{2015} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{FixMiner~\cite{42}} &
  \multicolumn{1}{c|}{2018} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{kPAR~\cite{43}} &
  \multicolumn{1}{c|}{2018} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{iFixR~\cite{134}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{9}{|c|}{\ref{Automatically Generated Templates} Automatically Mining Templates} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{Tbar~\cite{45}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{HDRepair~\cite{125}} &
  \multicolumn{1}{c|}{2016} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{HERCULES~\cite{13}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Genesis~\cite{125}} &
  \multicolumn{1}{c|}{2017} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{PraPR~\cite{166}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \hline
\multicolumn{1}{|l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
   &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} \\ \hline
\multicolumn{19}{|c|}{\ref{sec:Learning-based} Learning-based} \\ \hline
\multicolumn{9}{|c|}{\ref{DL for error} Programming Error Repair} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{Review4Repair~\cite{154}} &
  \multicolumn{1}{c|}{2020} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Sk\_p~\cite{141}} &
  \multicolumn{1}{c|}{2016} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{DLFix~\cite{136}} &
  \multicolumn{1}{c|}{2020} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{DeepFix~\cite{143}} &
  \multicolumn{1}{c|}{2017} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{CoCoNut~\cite{137}} &
  \multicolumn{1}{c|}{2020} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{SynFix~\cite{142}} &
  \multicolumn{1}{c|}{2018} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{Tang \textit{et al.}~\cite{157}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{RLAssist~\cite{150}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{Recoder~\cite{Recoder}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{SampleFix~\cite{152}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{{CURE~\cite{161}}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{DrRepair~\cite{163}} &
  \multicolumn{1}{c|}{2020} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{{RewardRepair~\cite{160}}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{BIFI~\cite{164}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{{TFix~\cite{162}}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{RepairNet~\cite{165}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{{DEAE~\cite{DEAR}}} &
  \multicolumn{1}{c|}{2022} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{{TransRepair~\cite{TransR}}} &
  \multicolumn{1}{c|}{2022} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{AlphaRepair~\cite{AlphaRepair}} &
  \multicolumn{1}{c|}{2022} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{{RING~\cite{RING}}} &
  \multicolumn{1}{c|}{2022} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{c|}{{CIRCLE~\cite{CIRCLE}}} &
  \multicolumn{1}{c|}{2022} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{{MMAPR~\cite{MMAPR}}} &
  \multicolumn{1}{c|}{2022} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{{TRANSFER\cite{TRANSFER}}} &
  \multicolumn{1}{c|}{2022} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{9}{|c|}{\ref{DL for bug} Software Bug Repair} &
  \multicolumn{1}{c|}{} &
  \multicolumn{9}{c|}{\ref{DL for vul} Security Vulnerability Repair} \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{DeepRepair~\cite{87}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{{Vasic \textit{et al.}~\cite{149}}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Harer \textit{et al.}~\cite{146}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{SeqTrans~\cite{SeqTrans}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{Tufano \textit{et al.}~\cite{145}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{c|}{VRepair~\cite{197}} &
  \multicolumn{1}{c|}{2021} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \cline{1-9} \cline{11-19} 
\multicolumn{1}{|c|}{SequenceR~\cite{49}} &
  \multicolumn{1}{c|}{2019} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{c|}{VulRepair~\cite{VulRepair}} &
  \multicolumn{1}{c|}{2022} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{N.A.} &
  \multicolumn{1}{c|}{Y} &
  N.A. \\ \hline
\multicolumn{1}{|l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} \\ \hline
\multicolumn{19}{|c|}{\begin{tabular}[c]{@{}c@{}}Y: Yes; N: No; N.A.: Not Available or Unknown; CA: Context Aware; FL: Fault Localization; EK: Empirical Knowledge; \\ MT: Multi-Type; ML: Multi-Language; MH: Multi-Hunk; MF: Multi-Fault.\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccccp{4cm}}
\hline
\textbf{Ref.} &
  \textbf{APR Tool} &
  \textbf{Time} &
  \textbf{Language} &
  \textbf{Defect Type} &
  \textbf{Bug Line} &
  \textbf{Search Strategy} &
  \textbf{Baseline} &
  \textbf{Benchmark} &
  \textbf{Result} &
  \multicolumn{1}{c}{\textbf{New Idea}} \\ \hline
\cite{57} &
  SimFix &
  2018 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ N.A. \end{tabular} &
  code similarity &
  (8 APR tools) &
  Defects4J V1.0.0 &
  34/56 &
  \begin{tabular}[l]{@{}l@{}}mines an abstract search space from existing \\patches and similar code snippets \end{tabular}
   \\ \hline
\cite{83} &
  CapGen &
  2018 &
  Java &
  Bug &
  \begin{tabular}[l]{@{}c@{}}Single/ \\ N.A. \end{tabular} &
  code similarity &
  (5 APR tools) &
  Defects4J V1.0.1 &
  21/25 &
  \begin{tabular}[l]{@{}l@{}}the context-aware prioritization of mutation \\operators \end{tabular}
  \\ \hline
\cite{88} &
  sharpFix &
  2019 &
  Java &
  Bug &
  \begin{tabular}[l]{@{}c@{}}Single/ \\ N.A. \end{tabular} &
  code similarity &
  (5 APR tools) &
  \begin{tabular}[c]{@{}c@{}}Defects4J V1.0.0 \\ Bugs.jar\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36/89\\ 15/39\end{tabular} &
  \begin{tabular}[l]{@{}l@{}}use different search methods for doing local and \\global search \end{tabular}
    \\ \hline
\cite{47} &
  ARJA &
  2020 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ Multi\end{tabular} &
  genetic programming &
  (13 APR tools) &
  Defects4J V1.0.1 &
  18/59 &
  \begin{tabular}[l]{@{}l@{}}combining the redundancy assumption and \\repair templates \end{tabular}
   \\ \hline
\cite{217} &
  ARJA-e &
  2020 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ Multi\end{tabular} &
  genetic programming &
  (13 APR tools) &
  Defects4J V1.0.1 &
  39/106 &
  \begin{tabular}[l]{@{}l@{}}use a strategy based on a light-weight \\contextual analysis to reduce the search space\end{tabular}
    \\ \hline
\cite{90} &
  VarFix &
  2021 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ Multi\end{tabular} &
  variational execution &
  (8 APR tools) &
  \begin{tabular}[c]{@{}c@{}}IntroClassJava\\ Defects4J (282 bugs)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}64/107\\ 17/35\end{tabular} &
  \begin{tabular}[l]{@{}l@{}}explore large search spaces using variational \\execution \end{tabular}
    \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccp{3.4cm}}
\hline
\textbf{Ref.} &
  \textbf{APR Tool} &
  \textbf{Time} &
  \textbf{Language} &
  \textbf{Defect Type} &
  \textbf{Bug Line} &
  \textbf{Constraint} &
  \textbf{Baseline} &
  \textbf{Benchmark} &
  \textbf{Result} &
  \multicolumn{1}{c}{\textbf{New Idea}} \\ \hline
\cite{112} &
  Angelix &
  2016 &
  C &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ Multi\end{tabular} &
  angelic forest &
  SPR/GenProg/AE &
  ICSE 2012 dataset &
  28/- &
  semantics-based repair method \\ \hline
\begin{tabular}[c]{@{}c@{}} \cite{102}\\ \cite{103} \end{tabular} &
  JAID &
  \begin{tabular}[c]{@{}c@{}}2017\\ 2020\end{tabular} &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ Multi\end{tabular} &
  state abstractions &
  (16 APR tools) &
  \begin{tabular}[c]{@{}c@{}}Defects4J V1.2.0\\ IntroClassJava\\ QuixBugs\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35/94\\ 69/84\\ 9/11\end{tabular} &
  constructing detailed state abstractions \\ \hline
\cite{114} &
  S3 &
  2017 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ Multi\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Syntax and \\ Semantic-Guided\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Angelix
  % /CVC4\\ /Enumerative
  \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}IntroClass\\ S3 dataset\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22/22\\ 20/20\end{tabular} &
  \begin{tabular}[l]{@{}l@{}}repair synthesis via programming by\\ examples\end{tabular}
    \\ \hline
\cite{119} &
  FootPatch &
  2018 &
  C/Jave &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ Multi\end{tabular} &
  Separation Logic &
  - &
  
  FootPatch dataset &
  55/- &
  Separation Logic \\ \hline
\cite{110} &
  SOSRepair &
  2019 &
  C &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N.A.\end{tabular} &
  semantic search &
  \begin{tabular}[c]{@{}c@{}}SOSRepair/Angelix/\\ Prophet/GenProg\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}IntroClass\\ ManyBugs\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}9/22\\ 239/346\end{tabular} &
  semantic code search \\ \hline
\cite{196} &
  ExtractFix &
  2021 &
  C &
  Vul &
  \begin{tabular}[c]{@{}c@{}}Single/\\ Multi\end{tabular} &
  vulnerable exploit &
  Prophet/Angelix
  % /Fix2Fit 
  &
  \begin{tabular}[c]{@{}c@{}}ManyBugs\\ ExtractFix dataset\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}9/14\\ 28/43\end{tabular} &
  \begin{tabular}[l]{@{}l@{}}extract constraints from vulnerable\\ exploit\end{tabular} \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccp{2.9cm}}
\hline
\textbf{Ref.} &
  \textbf{APR Tool} &
  \textbf{Time} &
  \textbf{Language} &
  \textbf{Defect Type} &
  \textbf{Bug Line} &
  \textbf{Temple Ming} &
  \textbf{Template Num.} &
  \textbf{Baseline} &
  \textbf{Benchmark} &
  \textbf{Result} &
  \multicolumn{1}{c}{\textbf{New Idea}} \\ \hline
\cite{125} &
  HDRepair &
  2016 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N.A.\end{tabular} &
  Automated Mining &
  11 &
  PAR/GenProg &
  Defects4J V1.0.0 &
  6/23 &
  \begin{tabular}[c]{@{}l@{}}use fix history to help assess patch \\ potential quality or fitness\end{tabular} \\ \hline
\cite{44} &
  AVATAR &
  2018 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N.A. \end{tabular} &
  Automated Mining &
  13 &
  (13 APR tools) &
  Defects4J V1.2.0 &
  27/53 &
  static analysis violations \\ \hline
\cite{42} &
  PARFixMiner &
  2018 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ N.A. \end{tabular} &
  Automated Mining &
  28 &
  (13 APR tools) &
  Defects4J V1.2.0 &
  25/31 &
  AST level Edit Scripts \\ \hline
\cite{134} &
  iFixR &
  2019 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N.A. \end{tabular} &
  Automated Mining &
  13 &
  (16 APR tools) &
  Defects4J V1.2.0 &
  21/44 &
  bug report + fix patterns \\ \hline
\cite{45} &
  TBar &
  2019 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N.A.\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Integration of templates\\ from previous works\end{tabular}
    &
  35 &
  (16 APR tools) &
  Defects4J V1.2.0 &
  43/81 &
  extend fix patterns \\ \hline
\cite{13} &
  HERCULES &
  2019 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ Multi\end{tabular} &
  N.A. &
  N.A. &
  (6 APR tools) &
  Defects4J V1.x.x &
  46/- &
  multi-hunk fixes \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccccccp{2.0cm}}
\hline
\multicolumn{1}{c}{\textbf{Ref.}} &
  \textbf{APR Tool} &
  \textbf{Time} &
  \textbf{Language} &
  \textbf{Defect Type} &
  \textbf{Bug Line} &
  \textbf{Data Pre.} &
  \textbf{Tokenizer} &
  \textbf{Model} &
  \textbf{Code Rep.} &
  \textbf{Patch Post.} &
  \textbf{Patch Val.} &
  \textbf{Train Dataset} &
  \textbf{Test Benchmark} &
  \textbf{Result} &
  \multicolumn{1}{c}{\textbf{New Idea}} \\ \hline
\multicolumn{1}{c}{\cite{143}} &
  DeepFix &
  2017 &
  C &
  Error &
  \begin{tabular}[l]{@{}c@{}}Single/ \\ N.A.\end{tabular} &
  N &
  N.A. &
  GRU &
  Token Seq. &
  N.A. &
  compiler &
  DeepFix dataset &
  DeepFix dataset &
  27.0\% &
  \begin{tabular}[l]{@{}l@{}}first end-to-end solution \\ with DL\end{tabular} \\ \hline
\multicolumn{1}{c}{\cite{142}} &
  SynFix &
  2018 &
  Python &
  Error &
  \begin{tabular}[l]{@{}c@{}}Single/ \\ N.A.\end{tabular} &
  N &
  N.A. &
  LSTM &
  Token Seq. &
  N.A. &
  N.A. &
  SynFix dataset &
  SynFix dataset &
  23.8\% &
  \begin{tabular}[l]{@{}l@{}}
  combining DL and \\ constraint-based techniques\end{tabular}
    \\ \hline
\multicolumn{1}{c}{\cite{150}} &
  RLAssist &
  2019 &
  C &
  Error &
  \begin{tabular}[l]{@{}c@{}}Single/ \\ N.A.\end{tabular} & 
  N &
  N.A. &
  LSTM &
  Token Seq. &
  N.A. &
  compiler &
  DeepFix dataset &
  DeepFix dataset &
  26.6\% &
  \begin{tabular}[l]{@{}l@{}}reinforcement \\ learning\end{tabular}
    \\ \hline
\multicolumn{1}{c}{\cite{152}} &
  SampleFix &
  2019 &
  C &
  Error &
  \begin{tabular}[l]{@{}c@{}}Single/ \\ N.A.\end{tabular} &
  N &
  N.A. &
  LSTM &
  Token Seq. &
  N.A. &
  compiler &
  DeepFix dataset &
  DeepFix dataset &
  45.3\% &
  \begin{tabular}[l]{@{}l@{}}generate functionally \\ diverse fixes\end{tabular}
    \\ \hline
\multicolumn{1}{c}{\cite{163}} &
  DrRepair &
  2020 &
  C/C++ &
  Error &
  \begin{tabular}[l]{@{}c@{}}Single/ \\ Multi \end{tabular} &
  N &
  N.A. &
  LSTM+GNN &
  \begin{tabular}[c]{@{}c@{}}Graph\end{tabular} &
  N.A. &
  compiler &
  \begin{tabular}[c]{@{}c@{}}DeepFix dataset\\ SPoC\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}DeepFix dataset\\ SPoC\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}68.2\%\\ 48.4\%\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}program-feedback graphs \\  self-supervised learning\end{tabular} \\ \hline
\multicolumn{1}{c}{\cite{164}} &
  \begin{tabular}[c]{@{}c@{}}BIFI\\ \end{tabular} &
  2021 &
  C/Python &
  Error &
  \begin{tabular}[l]{@{}c@{}}Single/ \\ Multi \end{tabular} &
  N &
  N.A. &
  \begin{tabular}[c]{@{}c@{}}1-LSTM+GNN\\ 2-Transformer\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1-Graphs\\ 2-Token Seq.\end{tabular} &
  beam search &
  compiler &
  \begin{tabular}[c]{@{}c@{}}DeepFix dataset\\ GitHub-Python\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}DeepFix dataset\\ GitHub-Python\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}71.7\%\\ 90.5\%\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}unsupervised learning\end{tabular} \\ \hline
\cite{165} &
  RepairNet &
  2021 &
  C &
  Error &
  \begin{tabular}[l]{@{}c@{}}Single/ \\ Multi \end{tabular} &
  N &
  N.A. &
  LSTM &
  Token Seq. &
  N.A. &
  compiler &
  DeepFix dataset &
  DeepFix dataset &
  66.4\% &
  \begin{tabular}[c]{@{}l@{}}uses both code and \\ error messages to repair\end{tabular} \\ \hline
\cite{TransR} &
  TransRepair &
  2022 &
  C &
  Error &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ Multi \end{tabular} &
  Code Abs. &
  Word &
  Transformer &
  Token Seq. &
  beam search &
  \begin{tabular}[c]{@{}c@{}} E.M. \\ compiler \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}DeepFix dataset \\ TRACER dataset \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}DeepFix dataset \\ TRACER dataset \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}68.53\% \\ 82.81\% \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}context-aware \\ high-quality dataset \end{tabular} \\ \hline
\cite{RING} &
  RING &
  2022 &
\begin{tabular}[c]{@{}c@{}}C/Power Fx/ \\ Python/Excel/ \\ JavaScript/ \\ PowerShell \end{tabular}&
  Error &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ N.A. \end{tabular} &
  N &
  Subword &
  Codex &
  Token Seq. &
  \begin{tabular}[c]{@{}c@{}}token log  \\ probabilities \end{tabular} &
  E.M. &
  N.A. &
  \begin{tabular}[c]{@{}c@{}} LaMirage-Excel \\ LaMirage-Power Fx \\ GitHub-Python \\ TFix dataset \\ DeepFix dataset \\ RING-PowerShell \end{tabular} &
  \begin{tabular}[c]{@{}c@{}} 0.92 \\ 0.87 \\ 0.64 \\ 0.97 \\ 0.70 \\ 0.27 \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}LLMs for APR \\
  few-shot learning\end{tabular} \\ \hline
\cite{MMAPR} &
  MMAPR &
  2022 &
  Python &
  Error &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ Multi. \end{tabular} &
  N &
  Subword &
  Codex &
  Token Seq. &
  N.A. &
  \begin{tabular}[c]{@{}c@{}}compiler+ \\ test cases \end{tabular} &
  N.A. &
  \begin{tabular}[c]{@{}c@{}}MMAPR dataset \end{tabular} &
  \begin{tabular}[c]{@{}c@{}} 96.50\% \end{tabular} &
  \begin{tabular}[c]{@{}l@{}} LLMs for APR + \\ few-shot learning + \\ multi-modal prompts \end{tabular} \\ \hline
\cite{145} &
  Tufano et al. &
  2019 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ Multi. \end{tabular} &
  Code Abs. &
  Word &
  LSTM &
  Token Seq. &
  beam search &
  E.M. &
  \begin{tabular}[c]{@{}c@{}}BFP$_{small}$ \\ BFP$_{medium}$ \\ BFP$_{small}$ \\ BFP$_{medium}$ \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}BFP$_{small}$ \\ BFP$_{medium}$ \\ CodRep$_{small}$ \\ CodRep$_{medium}$ \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.16\% \\ 28.55\% \\ 26.66\% \\ 12.07\% \end{tabular} &
  NMT + buggy context \\ \hline
\cite{49} &
  SequenceR &
  2019 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ N \end{tabular} &
  Code Abs. &
  Word &
  LSTM &
  Token Seq.&
  beam search &
  \begin{tabular}[c]{@{}c@{}}E.M.\\ T.S. + H.C. \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}BFP+CodRep\\ BFP+CodRep\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}CodRep$_{medium}$ \\ CodRep4 \\ Defects4J V1.2.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.8\% \\ 20.2\% \\ 14/19\end{tabular} &
  \begin{tabular}[l]{@{}l@{}}NMT + buggy context +\\ Seq2Seq learning\end{tabular}
  \\ \hline
\cite{154} &
  Review4Repair &
  2020 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ Multi.\end{tabular} &
  N &
  Word &
  LSTM &
  Token Seq. &
  beam search &
  E.M. &
  Review4Repair &
  Review4Repair &
  34.82\% &
  \begin{tabular}[c]{@{}l@{}}NMT + context-aware + \\ code review comment\end{tabular} \\ \hline
\cite{136} &
  DLFix &
  2020 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N \end{tabular} &
  Alpha Re. &
  Word &
  Tree LSTM &
  AST (Tree) &
  \begin{tabular}[c]{@{}c@{}}patch filtering \\ patch re-ranking \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}E.M.\\ T.S. + H.C. \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}BigFix\\ BigFix\\ BigFix\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Bugs.jar\\ BigFix\\ Defects4J V1.2.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.9\%\\ 33.4\%\\ 30/65\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}NMT + context-aware + \\ Tree LSTM \end{tabular}
  \\ \hline
\cite{137} &
  CoCoNut &
  2020 &
  \begin{tabular}[c]{@{}c@{}}C/Java/\\Python/\\ JavaScript\end{tabular} &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N \end{tabular} &
  N &
  Word &
  CNN(FConv) &
  Token Seq. &
  beam search &
  T.S. + H.C. &
  \begin{tabular}[c]{@{}c@{}}CoCoNut\\ CoCoNut\\ CoCoNut\\ CoCoNut\\ CoCoNut\\ CoCoNut\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Defects4J V1.2.0\\ QuixBugs(Java)\\ Codeflaws\\ ManyBugs\\ QuixBugs(C)\\ BugAID\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44/85\\ 13/20\\ 423/716\\ 7/-\\ 19/21\\ 3/-\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}NMT + context-aware + \\ ensemble learning\end{tabular} \\ \hline
\cite{Recoder} &
  \begin{tabular}[c]{@{}c@{}}Recoder\\ \end{tabular} &
  2021 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N.A. \end{tabular} &
  N &
  Word &
  Tree Transformer &
  AST (Graph) &
  beam search &
  T.S. + H.C. &
  \begin{tabular}[c]{@{}c@{}}Recoder \\ Recoder \\ Recoder \\ Recoder \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Defects4J V1.2.0 \\ Defects4J V2.0.0 \\ IntroClassJava \\ QuixBugs \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53/94 \\ 19/46 \\ 35/56 \\ 17/17 \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}NMT+ buggy context + \\ a syntax-guided edit \\ decoder\end{tabular} \\ \hline
\cite{162} &
  TFix &
  2021 &
  JavaScript &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N.A. \end{tabular} &
  N &
  Subword-BPE &
  T5 &
  Token Seq. &
  beam search &
  E.M. &
  TFix dataset &
  TFix dataset &
  49.3\% &
  \begin{tabular}[c]{@{}l@{}}NMT + buggy context + \\ LLMs + fine-tuning\end{tabular} \\ \hline
\cite{161} &
  \begin{tabular}[c]{@{}c@{}}CURE \end{tabular} &
  2021 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N.A. \end{tabular} &
  N &
  \begin{tabular}[c]{@{}c@{}}Subword-BPE \end{tabular}&
  GPT+FConv &
  Token Seq. &
  \begin{tabular}[c]{@{}c@{}}code-aware \\ beam-search \end{tabular} &
  T.S. + H.C. &
  \begin{tabular}[c]{@{}c@{}} pre-training: \\ CURE \\ fine-tuning: \\ CoCoNut \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Defects4J V1.4.0\\ QuixBugs-Java\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}57/104\\ 26/35\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}NMT + context-aware + \\ ensemble learning + \\ pre-training fine-tuning + \\ code-aware beam-search \end{tabular} \\ \hline
\cite{160} &
  RewardRepair &
  2021 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ N.A. \end{tabular} &
  N &
  \begin{tabular}[c]{@{}c@{}}Subword with \\ SentencePiece \end{tabular}&
  Transformer &
  Token Seq. &
  beam search &
  N.A. &
  \begin{tabular}[c]{@{}c@{}}Syntactic train: \\ CoCoNut \\ MegaDiff \\  CodRep \\ Semantic train: \\ Bears \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Defects4J V1.2.0 \\ Defects4J V2.0.0 \\ Bugs.jar \\  QuixBugs \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45/- \\ 45/- \\ 97/- \\  20/- \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}NMT + context-aware + \\ a novel loss function \end{tabular} \\ \hline
\cite{DEAR} &
  \begin{tabular}[c]{@{}c@{}}DEAR\\ \end{tabular} &
  2022 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ Multi 
  \end{tabular}&
  Alpha Re. &
  Word &
  Tree LSTM &
  AST (Tree) &
  \begin{tabular}[c]{@{}c@{}}patch filtering \\ patch re-ranking \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}E.M.\\ T.S. + H.C. \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}CPatMiner\\ BigFix \\ CPatMiner\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Defects4J V1.2.0\\ BigFix \\ CPatMiner\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47/91\\ 16.3\% \\ 16.8\%\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}NMT + context-aware + \\ novel FL technique + \\ multi-hunk fixes  \end{tabular} \\ \hline
\cite{AlphaRepair} &
  \begin{tabular}[c]{@{}c@{}}AlphaRepair\\ \end{tabular} &
  2022 &
  Java/Python &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ N.A. 
  \end{tabular}&
  N &
  Subword-BBPE &
  CodeBERT &
  Token Seq. &
  \begin{tabular}[c]{@{}c@{}} CodeBERT \\ re-ranking \end{tabular} &
  T.S. + H.C. &
  CodeSearchNet &
  \begin{tabular}[c]{@{}c@{}} Defects4J V1.2.0 \\ Defects4J V2.0.0 \\ QuixBugs-Java \\ QuixBugs-Python \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}74/109 \\ 36/50 \\ 28/30 \\ 27/32 \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}cloze-style APR + \\ buggy context + LLMs \\ + zero-shot learning  \end{tabular} \\ \hline
\cite{CIRCLE} &
  \begin{tabular}[c]{@{}c@{}}CIRCLE\\ \end{tabular} &
  2022 &
  \begin{tabular}[c]{@{}c@{}}C/Java/\\ Python/ \\ JavaScript\end{tabular}&
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/\\ N.A. \end{tabular} &
  N &
  Subword-BPE &
  T5 &
  Token Seq. &
  \begin{tabular}[c]{@{}c@{}} beam search \end{tabular} &
  T.S. + H.C. &
  \begin{tabular}[c]{@{}c@{}} CoCoNut \\ CoCoNut \\ CoCoNut \\ CoCoNut \\ CoCoNut \end{tabular} &
  \begin{tabular}[c]{@{}c@{}} Defects4J V1.2.0 \\ QuixBugs-Java \\ QuixBugs-Python \\ ManyBugs \\ BugAID \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}64/182 \\ 19/- \\ 23/- \\ 9/- \\ 5/- \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}prompt input + \\ continual learning   \end{tabular} \\ \hline
\cite{TRANSFER} &
  \begin{tabular}[c]{@{}c@{}}TRANSFER\\ \end{tabular} &
  2022 &
  Java &
  Bug &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ N.A. \end{tabular} &
  N &
  N.A. &
  \begin{tabular}[c]{@{}c@{}} LSTM \\ MLP \end{tabular} &
  N.A. &
  \begin{tabular}[c]{@{}c@{}} N.A. \end{tabular} &
  T.S. + H.C. &
  \begin{tabular}[c]{@{}c@{}} Dataset$_{fl}$ \\ Dataset$_{pr}$ \end{tabular} &
  \begin{tabular}[c]{@{}c@{}} Defects4J V1.2.0   \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}67/- \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}new FL approach + \\ combine template-based  \\ and learning-based APR  \end{tabular} \\ \hline
\cite{SeqTrans} &
  \begin{tabular}[c]{@{}c@{}}SeqTrans\\ \end{tabular} &
  2022 &
  Java &
  Vul &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ N.A. \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}normalization \\ abstraction \end{tabular} &
  Subword-BPE &
  Transformer &
  Token Seq. &
  beam search &
  E.M. &
  \begin{tabular}[c]{@{}c@{}}pre-training: \\ BFP \\ fine-tuning: \\ Ponta's dataset \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Ponta's dataset\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}23.3\%$\sim$25.3\% \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}NMT + buggy context + \\ pre-trained + fine-tuning \\+ data-flow dependencies \end{tabular} \\ \hline
\cite{197} &
  \begin{tabular}[c]{@{}c@{}}VRepair\\ \end{tabular} &
  2022 &
  C/C++ &
  Vul &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ Multi \end{tabular} &
  N &
  \begin{tabular}[c]{@{}c@{}}Word \end{tabular} &
  Transformer &
  Token Seq. &
  beam search &
  E.M. &
  \begin{tabular}[c]{@{}c@{}}pre-training: \\ VRepair \\ fine-tuning: \\ Big-Vul \\ CVEfixes\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Big-Vul \\ CVEfixes\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}13.36\%$\sim$21.86\% \\
  13.34\%$\sim$22.73\% \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}NMT + buggy context + \\ pre-trained + fine-tuning \\+ multi-line fixes \end{tabular} \\ \hline
\cite{VulRepair} &
  \begin{tabular}[c]{@{}c@{}}VulRepair\\ \end{tabular} &
  2022 &
  C/C++ &
  Vul &
  \begin{tabular}[c]{@{}c@{}}Single/ \\ Multi \end{tabular} &
  N &
  Subword-BPE &
  CodeT5 &
  Token Seq. &
  beam search &
  E.M. &
  \begin{tabular}[c]{@{}c@{}}fine-tuning: \\ Big-Vul+CVEFixes \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Big-Vul+CVEFixes\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44\% \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}NMT + buggy context + \\ LLMs + fine-tuning + \\multi-line fixes \end{tabular}
